Antineutrino emission and gamma background characteristics from a thermal research reactor

The detailed understanding of the antineutrino emission from research reactors is mandatory for any high sensitivity experiments either for fundamental or applied neutrino physics, as well as a good control of the gamma and neutron backgrounds induced by the reactor operation. In this article, the antineutrino emission associated to a thermal research reactor: the OSIRIS reactor located in Saclay, France, is computed in a first part. The calculation is performed with the summation method, which sums all the contributions of the beta decay branches of the fission products, coupled for the first time with a complete core model of the OSIRIS reactor core. The MCNP Utility for Reactor Evolution code was used, allowing to take into account the contributions of all beta decayers in-core. This calculation is representative of the isotopic contributions to the antineutrino flux which can be found at research reactors with a standard 19.75\% enrichment in $^{235}$U. In addition, the required off-equilibrium corrections to be applied to converted antineutrino energy spectra of uranium and plutonium isotopes are provided. In a second part, the gamma energy spectrum emitted at the core level is provided and could be used as an input in the simulation of any reactor antineutrino detector installed at such research facilities. Furthermore, a simulation of the core surrounded by the pool and the concrete shielding of the reactor has been developed in order to propagate the emitted gamma rays and neutrons from the core. The origin of these gamma rays and neutrons is discussed and the associated energy spectrum of the photons transported after the concrete walls is displayed.

==> (inline-0) <==
\begin{tabular}{|p{4.2cm}|c|p{4.2cm}|c|}

% tableau page 1
%\begin{table}
%{|c|c|c|c|}
\begin{tabular} {p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
%\begin{ruledtabular}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering $\bar{\nu}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering $\bar{\nu}$.s$^{-1}$
%& \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 
\tabularnewline
%\bf \centering 5.e-03 & \bf \centering 4.653870e+10  & \bf \centering 1.5e-02 & \bf \centering 2.459524e+12 
\bf \centering 0.05 & \bf \centering 1.740189e+17 & \bf \centering 6.15& \bf \centering 5.893318e+15 \tabularnewline
 \bf \centering 0.15& \bf \centering 4.430448e+17  &\bf \centering 6.25& \bf \centering 5.178195e+15 \tabularnewline
 \bf \centering 0.25 & \bf \centering 6.231897e+17 &\bf \centering 6.35& \bf \centering 4.691593e+15 \tabularnewline
 \bf \centering 0.35 & \bf \centering 6.231105e+17 &\bf \centering 6.45& \bf \centering 4.252763e+15 \tabularnewline
 \bf \centering 0.45 & \bf \centering 5.502131e+17  &\bf \centering 6.55& \bf \centering 3.816455e+15 \tabularnewline
 \bf \centering 0.55& \bf \centering 5.699411e+17  &\bf \centering 6.65& \bf \centering 3.380173e+15	\tabularnewline
 \bf \centering 0.65& \bf \centering 5.622272e+17  &\bf \centering 6.75& \bf \centering 2.979807e+15 \tabularnewline
 \bf \centering 0.75& \bf \centering 5.633882e+17  &\bf \centering 6.85& \bf \centering 2.652472e+15 \tabularnewline
 \bf \centering 0.85& \bf \centering 5.703429e+17 & \bf \centering 6.95& \bf \centering 2.293995e+15 \tabularnewline
 \bf \centering 0.95& \bf \centering 5.550602e+17 &\bf \centering 7.05& \bf \centering 1.995576e+15 \tabularnewline
 \bf \centering 1.05& \bf \centering 5.232802e+17 &\bf \centering 7.15& \bf \centering 1.601314e+15 \tabularnewline
 \bf \centering 1.15& \bf \centering 4.73154e+17 & \bf \centering 7.25& \bf \centering 1.401966e+15 \tabularnewline
 \bf \centering 1.25& \bf \centering 3.965951e+17 &\bf \centering 7.35& \bf \centering 1.163696e+15 \tabularnewline
 \bf \centering 1.35& \bf \centering 3.643601e+17& \bf \centering 7.45& \bf \centering 9.648392e+14 \tabularnewline
 \bf \centering 1.45& \bf \centering 3.527266e+17 & \bf \centering 7.55& \bf \centering 8.090379e+14 \tabularnewline
 \bf \centering 1.55& \bf \centering 3.385362e+17  &\bf \centering 7.65& \bf \centering 6.895844e+14 \tabularnewline
 \bf \centering 1.65& \bf \centering 3.230806e+17  &\bf \centering 7.75& \bf \centering 5.690034e+14 \tabularnewline
 \bf \centering 1.75& \bf \centering 3.07326e+17 & \bf \centering 7.85& \bf \centering 4.659756e+14 \tabularnewline
 \bf \centering 1.85& \bf \centering 2.887332e+17 &\bf \centering 7.95& \bf \centering 3.686017e+14 \tabularnewline
 \bf \centering 1.95& \bf \centering 2.691265e+17 &\bf \centering 8.05& \bf \centering 2.487741e+14 \tabularnewline
 \bf \centering 2.05& \bf \centering 2.547182e+17 &\bf \centering 8.15& \bf \centering 1.229085e+14 \tabularnewline
 \bf \centering 2.15& \bf \centering 2.350878e+17 &\bf \centering 8.25& \bf \centering 1.057696e+14 \tabularnewline
 \bf \centering 2.25& \bf \centering 2.183044e+17& \bf \centering 8.35& \bf \centering 8.184408e+13 \tabularnewline
 \bf \centering 2.35& \bf \centering 2.034623e+17 &\bf \centering 8.45& \bf \centering 7.14895e+13 	\tabularnewline
 \bf \centering 2.45& \bf \centering 1.89149e+17  &\bf \centering 8.55& \bf \centering 5.35679e+13 	\tabularnewline
 \bf \centering 2.55& \bf \centering 1.775137e+17 &\bf \centering 8.65& \bf \centering 4.750343e+13 \tabularnewline
 \bf \centering 2.65& \bf \centering 1.627337e+17  &\bf \centering 8.75& \bf \centering 4.17801e+13  \tabularnewline
 \bf \centering 2.75& \bf \centering 1.534323e+17  &\bf \centering 8.85& \bf \centering 3.666975e+13 \tabularnewline
 \bf \centering 2.85& \bf \centering 1.433899e+17 &\bf \centering 8.95& \bf \centering 3.030192e+13 \tabularnewline
 \bf \centering 2.95& \bf \centering 1.331654e+17  &\bf \centering 9.05& \bf \centering 2.578095e+13 \tabularnewline
 \bf \centering 3.05& \bf \centering 1.258777e+17 &\bf \centering 9.15& \bf \centering 2.236928e+13 \tabularnewline
 \bf \centering 3.15& \bf \centering 1.183501e+17 & \bf \centering 9.25& \bf \centering 1.948864e+13 \tabularnewline
 \bf \centering 3.25& \bf \centering 1.093634e+17 &\bf \centering 9.35& \bf \centering 1.696136e+13 \tabularnewline
 \bf \centering 3.35& \bf \centering 1.012903e+17 &\bf \centering 9.45& \bf \centering 1.457185e+13 \tabularnewline
 \bf \centering 3.45& \bf \centering 9.299688e+16 &\bf \centering 9.55& \bf \centering 1.155702e+13 \tabularnewline
 \bf \centering 3.55& \bf \centering 8.543704e+16 &\bf \centering 9.65& \bf \centering 9.808602e+12 \tabularnewline
 \bf \centering 3.65& \bf \centering 7.804873e+16 &\bf \centering 9.75& \bf \centering 8.031613e+12 \tabularnewline
 \bf \centering 3.75& \bf \centering 7.258166e+16 &\bf \centering 9.85& \bf \centering 6.048608e+12 \tabularnewline
 \bf \centering 3.85& \bf \centering 6.745682e+16& \bf \centering 9.95& \bf \centering 4.008019e+12\tabularnewline
 \bf \centering 3.95& \bf \centering 6.190826e+16& \bf \centering 10.05& \bf \centering 3.61989e+12 \tabularnewline
 \bf \centering 4.05& \bf \centering 5.58247e+16 & \bf \centering 10.15& \bf \centering 3.204932e+12\tabularnewline
 \bf \centering 4.15& \bf \centering 5.107217e+16 &\bf \centering 10.25& \bf \centering 2.899176e+12\tabularnewline
 \bf \centering 4.25& \bf \centering 4.615847e+16 &\bf \centering 10.35& \bf \centering 2.667792e+12\tabularnewline
 \bf \centering 4.35& \bf \centering 4.232445e+16 & \bf \centering 10.45& \bf \centering 2.444314e+12\tabularnewline
 \bf \centering 4.45& \bf \centering 3.819769e+16 &\bf \centering 10.55& \bf \centering 2.232537e+12\tabularnewline

\tabularnewline					 						
 \hline						 						
  \hline		
%\end{ruledtabular}			 						
\end{tabular}	
%\end{table}				 						
						 						
%\begin{table}						 
 \centering					 
 \begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 					 
  \hline 					 
  \bf \centering Energy (MeV) & \bf \centering $\bar{\nu}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering $\bar{\nu}$.s$^{-1}$

 \tabularnewline				 
  \hline 					 
\tabularnewline  
\bf \centering 4.55& \bf \centering 3.439567e+16 &\bf \centering 10.65& \bf \centering 2.029009e+12\tabularnewline         
\bf \centering 4.65& \bf \centering 3.086262e+16 &\bf \centering 10.75& \bf \centering 1.827596e+12\tabularnewline                                                                                     
 \bf \centering 4.75& \bf \centering 2.807835e+16 &\bf \centering 10.85& \bf \centering 1.638106e+12\tabularnewline 
 \bf \centering 4.85& \bf \centering 2.579924e+16 &\bf \centering 10.95& \bf \centering 1.46054e+12 \tabularnewline
 \bf \centering 4.95& \bf \centering 2.333401e+16 &\bf \centering 11.05& \bf \centering 1.292428e+12\tabularnewline
 \bf \centering 5.05& \bf \centering 2.134674e+16& \bf \centering 11.15& \bf \centering 1.130929e+12\tabularnewline
 \bf \centering 5.15& \bf \centering 1.938639e+16& \bf \centering 11.25& \bf \centering 9.768183e+11\tabularnewline
 \bf \centering 5.25& \bf \centering 1.740206e+16 &\bf \centering 11.35& \bf \centering 8.304093e+11\tabularnewline
 \bf \centering 5.35& \bf \centering 1.524291e+16 &\bf \centering 11.45& \bf \centering 6.587883e+11\tabularnewline
 \bf \centering 5.45& \bf \centering 1.36163e+16  &\bf \centering 11.55& \bf \centering 5.426998e+11\tabularnewline
 \bf \centering 5.55& \bf \centering 1.213131e+16 &\bf \centering 11.65& \bf \centering 4.366619e+11\tabularnewline
 \bf \centering 5.65& \bf \centering 1.089618e+16 &\bf \centering 11.75& \bf \centering 2.559623e+11\tabularnewline
 \bf \centering 5.75& \bf \centering 9.716239e+15 &\bf \centering 11.85& \bf \centering 2.099621e+11\tabularnewline
 \bf \centering 5.85& \bf \centering 8.659354e+15 &\bf \centering 11.95& \bf \centering 1.689463e+11\tabularnewline
 \bf \centering 5.95& \bf \centering 7.50986e+15 & & \tabularnewline

\tabularnewline
\tabularnewline
 \hline
  \hline
  \end{tabular}
\begin{tabular}{|p{4.2cm}|c|p{4.2cm}|c|}

% tableau page 1
 \begin{tabular}{p{4.2cm} p{4.2cm}} %p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering $\times$ 100 \% 
%& \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 
\tabularnewline
\bf \centering 1.85& \bf \centering   0.03609757  \tabularnewline 
\bf \centering 1.95& \bf \centering   0.02707437   \tabularnewline
\bf \centering 2.05& \bf \centering   0.02718471   \tabularnewline
\bf \centering 2.15& \bf \centering   0.02546489   \tabularnewline
\bf \centering 2.25& \bf \centering   0.02506002   \tabularnewline
\bf \centering 2.35& \bf \centering   0.02497896   \tabularnewline
\bf \centering 2.45& \bf \centering   0.02288799  \tabularnewline 
\bf \centering 2.55& \bf \centering   0.02312404  \tabularnewline 
\bf \centering 2.65& \bf \centering   0.02175478   \tabularnewline
\bf \centering 2.75& \bf \centering   0.01821285   \tabularnewline
\bf \centering 2.85& \bf \centering   0.01503365   \tabularnewline
\bf \centering 2.95& \bf \centering   0.009069239  \tabularnewline 
\bf \centering 3.05& \bf \centering   0.006876275  \tabularnewline 
\bf \centering 3.15& \bf \centering   0.006533411  \tabularnewline 
\bf \centering 3.25& \bf \centering   0.006200885  \tabularnewline 
\bf \centering 3.35& \bf \centering   0.005722467  \tabularnewline 
\bf \centering 3.45& \bf \centering   0.005166168  \tabularnewline 
\bf \centering 3.55& \bf \centering   0.004441589  \tabularnewline 
\bf \centering 3.65& \bf \centering   0.0009939532\tabularnewline  
\bf \centering 3.75& \bf \centering   0.001031848	 \tabularnewline
\bf \centering 3.85& \bf \centering   0.00106368	 \tabularnewline
\bf \centering 3.95& \bf \centering   0.001099912	 \tabularnewline
\bf \centering 4.05& \bf \centering   0.001149663	 \tabularnewline
\bf \centering 4.15& \bf \centering   0.001184067	 \tabularnewline
\bf \centering 4.25& \bf \centering   0.001223862	 \tabularnewline
\bf \centering 4.35& \bf \centering   0.001229006	 \tabularnewline
\bf \centering 4.45& \bf \centering   0.001236744 \tabularnewline 
\bf \centering 4.55& \bf \centering   0.001219581	 \tabularnewline
\bf \centering 4.65& \bf \centering   0.001205636	 \tabularnewline
\bf \centering 4.75& \bf \centering   0.001146485	 \tabularnewline
\bf \centering 4.85& \bf \centering   0.001047904	 \tabularnewline
\bf \centering 4.95& \bf \centering   0.0009472108 \tabularnewline 

\tabularnewline
\tabularnewline
 \hline
  \hline
  \end{tabular}
\begin{tabular}{|p{4.2cm}|c|p{4.2cm}|c|}

% tableau page 1
 \begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 
\tabularnewline
\bf \centering 5.e-03 & \bf \centering 4.653870e+10  & \bf \centering 1.5e-02 & \bf \centering 2.459524e+12 
\tabularnewline
\bf \centering 2.5e-02 & \bf \centering 5.479520e+12 & \bf \centering 3.5e-02 & \bf \centering 2.429655e+13 
\tabularnewline
\bf \centering 4.5e-02 & \bf \centering 5.707469e+13 & \bf \centering 5.5e-02 & \bf \centering 9.324600e+13 
\tabularnewline
\bf \centering 6.5e-02 & \bf \centering 1.305900e+14 & \bf \centering 7.5e-02 & \bf \centering 1.715681e+14 
\tabularnewline
\bf \centering 8.5e-02 & \bf \centering 1.880741e+14 & \bf \centering 9.5e-02 & \bf \centering 1.915137e+14 
\tabularnewline
\bf \centering 1.05e-01 & \bf \centering 3.532411e+14 & \bf \centering 1.15e-01 & \bf \centering 1.939284e+14 
\tabularnewline
\bf \centering 1.25e-01 & \bf \centering 1.334830e+14 & \bf \centering 1.35e-01 & \bf \centering 1.202398e+14 
\tabularnewline
\bf \centering 1.45e-01 & \bf \centering 1.211312e+14  & \bf \centering 1.55e-01 & \bf \centering 1.228086e+14 
\tabularnewline
\bf \centering 1.65e-01 & \bf \centering 1.244392e+14 & \bf \centering 1.75e-01 & \bf \centering 1.259640e+14 
\tabularnewline
\bf \centering 1.85e-01 & \bf \centering 1.281520e+14 & \bf \centering 1.95e-01 & \bf \centering 1.288669e+14 
\tabularnewline
\bf \centering 2.05e-01 & \bf \centering 1.291807e+14 & \bf \centering 2.15e-01 & \bf \centering 1.292675e+14 
\tabularnewline
\bf \centering 2.25e-01 & \bf \centering 1.266951e+14 & \bf \centering 2.35e-01 & \bf \centering 1.243767e+14 
\tabularnewline
\bf \centering 2.45e-01 & \bf \centering 1.201347e+14 & \bf \centering 2.55e-01 & \bf \centering 1.138083e+14 
\tabularnewline

\bf \centering 2.65e-01 & \bf \centering 1.075501e+14  & \bf \centering 2.75e-01 & \bf \centering 1.034510e+14 
\tabularnewline
\bf \centering 2.85e-01 & \bf \centering 1.004098e+14  & \bf \centering 2.95e-01 & \bf \centering 9.773653e+13 
\tabularnewline
\bf \centering 3.05e-01 & \bf \centering 9.551459e+13 & \bf \centering 3.15e-01 & \bf \centering 9.314042e+13 
\tabularnewline
\bf \centering 3.25e-01 & \bf \centering 9.201826e+13 & \bf \centering 3.35e-01 & \bf \centering 9.060562e+13 
\tabularnewline
\bf \centering 3.45e-01 & \bf \centering 8.935677e+13 & \bf \centering 3.55e-01 & \bf \centering 8.876754e+13 
\tabularnewline
\bf \centering 3.65e-01 & \bf \centering 8.784305e+13 & \bf \centering 3.75e-01 & \bf \centering 8.587233e+13 
\tabularnewline
\bf \centering 3.85e-01 & \bf \centering 8.371184e+13 & \bf \centering 3.95e-01 & \bf \centering 8.158802e+13 
\tabularnewline
\bf \centering 4.05e-01 & \bf \centering 7.967126e+13 & \bf \centering 4.15e-01 & \bf \centering 7.757888e+13 
\tabularnewline
\bf \centering 4.25e-01 & \bf \centering 7.572301e+13 & \bf \centering 4.35e-01 & \bf \centering 7.402932e+13 
\tabularnewline
\bf \centering 4.45e-01 & \bf \centering 7.353233e+13 & \bf \centering 4.55e-01 & \bf \centering 7.220531e+13 
\tabularnewline
\bf \centering 4.65e-01 & \bf \centering 7.239228e+13 & \bf \centering 4.75e-01 & \bf \centering 7.205590e+13 
\tabularnewline
\bf \centering 4.85e-01 & \bf \centering 7.145713e+13 & \bf \centering 4.95e-01 & \bf \centering 7.094341e+13 
\tabularnewline
\bf \centering 5.05e-01 & \bf \centering 6.946425e+13 & \bf \centering 5.15e-01 & \bf \centering 1.731610e+14 
\tabularnewline
\bf \centering 5.25e-01 & \bf \centering 6.232066e+13 & \bf \centering 5.35e-01 & \bf \centering 6.076368e+13 
\tabularnewline
\bf \centering 5.45e-01 & \bf \centering 5.914163e+13 & \bf \centering 5.55e-01 & \bf \centering 5.855246e+13 
\tabularnewline
\bf \centering 5.65e-01 & \bf \centering 5.926384e+13 & \bf \centering 5.75e-01 & \bf \centering 5.993465e+13 
\tabularnewline
\bf \centering 5.85e-01 & \bf \centering 5.969687e+13 & \bf \centering 5.95e-01 & \bf \centering 5.973809e+13 
\tabularnewline
\bf \centering 6.05e-01 & \bf \centering 5.976363e+13 & \bf \centering 6.15e-01 & \bf \centering 5.849647e+13 
\tabularnewline
\bf \centering 6.25e-01 & \bf \centering 5.756870e+13 & \bf \centering 6.35e-01 & \bf \centering 5.477989e+13 
\tabularnewline
\bf \centering 6.45e-01 & \bf \centering 5.321797e+13 & \bf \centering 6.55e-01 & \bf \centering 5.127214e+13 
\tabularnewline
\bf \centering 6.65e-01 & \bf \centering 5.119945e+13 & \bf \centering 6.75e-01 & \bf \centering 5.094117e+13 
\tabularnewline
\bf \centering 6.85e-01 & \bf \centering 5.047486e+13 & \bf \centering 6.95e-01 & \bf \centering 4.911307e+13 
\tabularnewline
\bf \centering 7.05e-01 & \bf \centering 4.788626e+13 & \bf \centering 7.15e-01 & \bf \centering 4.701319e+13 
\tabularnewline
\bf \centering 7.25e-01 & \bf \centering 4.668381e+13 & \bf \centering 7.35e-01 & \bf \centering 4.615199e+13 
\tabularnewline
\bf \centering 7.45e-01 & \bf \centering 4.564283e+13 & \bf \centering 7.55e-01 & \bf \centering 4.512744e+13 
\tabularnewline
\bf \centering 7.65e-01 & \bf \centering 4.420758e+13 & \bf \centering 7.75e-01 & \bf \centering 4.388385e+13 
\tabularnewline
\bf \centering 7.85e-01 & \bf \centering 4.311749e+13 & \bf \centering 7.95e-01 & \bf \centering 4.278424e+13 
\tabularnewline
\bf \centering 8.05e-01 & \bf \centering 4.238735e+13 & \bf \centering 8.15e-01 & \bf \centering 4.155596e+13 
\tabularnewline
\bf \centering 8.25e-01 & \bf \centering 4.078006e+13 & \bf \centering 8.35e-01 & \bf \centering 4.048174e+13 
\tabularnewline
\bf \centering 8.45e-01 & \bf \centering 5.063238e+13 & \bf \centering 8.55e-01 & \bf \centering 4.139609e+13 
\tabularnewline
\bf \centering 8.65e-01 & \bf \centering 3.806078e+13 & \bf \centering 8.75e-01 & \bf \centering 3.720643e+13 
\tabularnewline
\bf \centering 8.85e-01 & \bf \centering 3.657849e+13 & \bf \centering 8.95e-01 & \bf \centering 3.563244e+13 
\tabularnewline
\bf \centering 9.05e-01 & \bf \centering 3.498379e+13 & \bf \centering 9.15e-01 & \bf \centering 3.419516e+13 
\tabularnewline
\bf \centering 9.25e-01 & \bf \centering 3.391206e+13 & \bf \centering 9.35e-01 & \bf \centering 3.340647e+13 
\tabularnewline

\tabularnewline
\tabularnewline

  \hline
  \hline
  \end{tabular}

% tableau page 2

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 
\bf \centering 9.45e-01 & \bf \centering 3.297169e+13 & \bf \centering 9.55e-01 & \bf \centering 3.247479e+13 
\tabularnewline
\bf \centering 9.65e-01 & \bf \centering 3.194422e+13 & \bf \centering 9.75e-01 & \bf \centering 3.143307e+13 
\tabularnewline
\bf \centering 9.85e-01 & \bf \centering 3.156702e+13 & \bf \centering 9.95e-01 & \bf \centering 3.064000e+13 
\tabularnewline
\bf \centering 1.005 & \bf \centering 2.994626e+13 & \bf \centering 1.015 & \bf \centering 5.439541e+13 
\tabularnewline
\bf \centering 1.025 & \bf \centering 2.882216e+13 & \bf \centering 1.035 & \bf \centering 2.876424e+13 
\tabularnewline
\bf \centering 1.045 & \bf \centering 2.847578e+13 & \bf \centering 1.055 & \bf \centering 2.816750e+13 
\tabularnewline
\bf \centering 1.065 & \bf \centering 2.773176e+13 & \bf \centering 1.075 & \bf \centering 2.728923e+13 
\tabularnewline
\bf \centering 1.085 & \bf \centering 2.699570e+13 & \bf \centering 1.095 & \bf \centering 2.709985e+13 
\tabularnewline
\bf \centering 1.105 & \bf \centering 2.632806e+13 & \bf \centering 1.115 & \bf \centering 2.629953e+13 
\tabularnewline
\bf \centering 1.125 & \bf \centering 2.623039e+13 & \bf \centering 1.135 & \bf \centering 2.629709e+13 
\tabularnewline
\bf \centering 1.145 & \bf \centering 2.572838e+13 & \bf \centering 1.155 & \bf \centering 2.537857e+13 
\tabularnewline
\bf \centering 1.165 & \bf \centering 2.564046e+13 & \bf \centering 1.175 & \bf \centering 2.538028e+13 
\tabularnewline
\bf \centering 1.185 & \bf \centering 2.540142e+13 & \bf \centering 1.195 & \bf \centering 2.501962e+13 
\tabularnewline
\bf \centering 1.205 & \bf \centering 2.494450e+13 & \bf \centering 1.215 & \bf \centering 2.488900e+13 
\tabularnewline
\bf \centering 1.225 & \bf \centering 2.471286e+13 & \bf \centering 1.235 & \bf \centering 2.442533e+13 
\tabularnewline
\bf \centering 1.245 & \bf \centering 2.440763e+13 & \bf \centering 1.255 & \bf \centering 2.407413e+13 
\tabularnewline
\bf \centering 1.265 & \bf \centering 2.380189e+13 & \bf \centering 1.275 & \bf \centering 2.343548e+13 
\tabularnewline
\bf \centering 1.285 & \bf \centering 2.353034e+13 & \bf \centering 1.295 & \bf \centering 2.294767e+13 
\tabularnewline
\bf \centering 1.305 & \bf \centering 2.247839e+13 & \bf \centering 1.315 & \bf \centering 2.234088e+13 
\tabularnewline
\bf \centering 1.325 & \bf \centering 2.197398e+13 & \bf \centering 1.335 & \bf \centering 2.197745e+13 
\tabularnewline
\bf \centering 1.345 & \bf \centering 2.151038e+13 & \bf \centering 1.355 & \bf \centering 2.113751e+13 
\tabularnewline
\bf \centering 1.365 & \bf \centering 2.084376e+13 & \bf \centering 1.375 & \bf \centering 2.060764e+13 
\tabularnewline
\bf \centering 1.385 & \bf \centering 2.034308e+13 & \bf \centering 1.395 & \bf \centering 2.023557e+13 
\tabularnewline
\bf \centering 1.405 & \bf \centering 1.961304e+13 & \bf \centering 1.415 & \bf \centering 1.993370e+13 
\tabularnewline
\bf \centering 1.425 & \bf \centering 1.926749e+13 & \bf \centering 1.435 & \bf \centering 1.942573e+13 
\tabularnewline
\bf \centering 1.445 & \bf \centering 1.864245e+13 & \bf \centering 1.455 & \bf \centering 1.844255e+13 
\tabularnewline
\bf \centering 1.465 & \bf \centering 1.798841e+13 & \bf \centering 1.475 & \bf \centering 1.780898e+13 
\tabularnewline
\bf \centering 1.485 & \bf \centering 1.760359e+13 & \bf \centering 1.495 & \bf \centering 1.732033e+13 
\tabularnewline
\bf \centering 1.505 & \bf \centering 1.711477e+13 & \bf \centering 1.515 & \bf \centering 1.685819e+13 
\tabularnewline
\bf \centering 1.525 & \bf \centering 1.626740e+13 & \bf \centering 1.535 & \bf \centering 1.669510e+13 
\tabularnewline
\bf \centering 1.545 & \bf \centering 1.644885e+13 & \bf \centering 1.555 & \bf \centering 1.597641e+13 
\tabularnewline
\bf \centering 1.565 & \bf \centering 1.581397e+13 & \bf \centering 1.575 & \bf \centering 1.563871e+13 
\tabularnewline
\bf \centering 1.585 & \bf \centering 1.557118e+13 & \bf \centering 1.595 & \bf \centering 1.570263e+13 
\tabularnewline
\bf \centering 1.605 & \bf \centering 1.512402e+13 & \bf \centering 1.615 & \bf \centering 1.525844e+13 
\tabularnewline
\bf \centering 1.625 & \bf \centering 1.605296e+13 & \bf \centering 1.635 & \bf \centering 1.490165e+13 
\tabularnewline
\bf \centering 1.645 & \bf \centering 1.460862e+13 & \bf \centering 1.655 & \bf \centering 1.429400e+13 
\tabularnewline
\bf \centering 1.665 & \bf \centering 1.440295e+13 & \bf \centering 1.675 & \bf \centering 1.389503e+13 
\tabularnewline
\bf \centering 1.685 & \bf \centering 1.389992e+13 & \bf \centering 1.695 & \bf \centering 1.387030e+13 
\tabularnewline
\bf \centering 1.705 & \bf \centering 1.370731e+13 & \bf \centering 1.715 & \bf \centering 1.349354e+13 
\tabularnewline
\bf \centering 1.725 & \bf \centering 1.710052e+13 & \bf \centering 1.735 & \bf \centering 1.328939e+13 
\tabularnewline
\bf \centering 1.745 & \bf \centering 1.323643e+13 & \bf \centering 1.755 & \bf \centering 1.275312e+13 
\tabularnewline
\bf \centering 1.765 & \bf \centering 1.260345e+13 & \bf \centering 1.775 & \bf \centering 1.253468e+13 
\tabularnewline
\bf \centering 1.785 & \bf \centering 1.496961e+13 & \bf \centering 1.795 & \bf \centering 1.240032e+13 
\tabularnewline
\bf \centering 1.805 & \bf \centering 1.214192e+13 & \bf \centering 1.815 & \bf \centering 1.221017e+13 
\tabularnewline
\bf \centering 1.825 & \bf \centering 1.188798e+13 & \bf \centering 1.835 & \bf \centering 1.181391e+13 
\tabularnewline
\bf \centering 1.845 & \bf \centering 1.189656e+13 & \bf \centering 1.855 & \bf \centering 1.178925e+13 
\tabularnewline
\bf \centering 1.865 & \bf \centering 1.173324e+13 & \bf \centering 1.875 & \bf \centering 1.176659e+13 
\tabularnewline
\bf \centering 1.885 & \bf \centering 1.161901e+13 & \bf \centering 1.895 & \bf \centering 1.129685e+13 
\tabularnewline
\bf \centering 1.905 & \bf \centering 1.129204e+13 & \bf \centering 1.915 & \bf \centering 1.114610e+13 
\tabularnewline
\bf \centering 1.925 & \bf \centering 1.098380e+13 & \bf \centering 1.935 & \bf \centering 1.129829e+13 
\tabularnewline
\bf \centering 1.945 & \bf \centering 1.099385e+13 & \bf \centering 1.955 & \bf \centering 1.083816e+13 
\tabularnewline

\tabularnewline
\hline
  \hline
  \end{tabular}

% tableau page 3

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 
\tabularnewline
\bf \centering 1.965 & \bf \centering 1.057979e+13 & \bf \centering 1.975 & \bf \centering 1.049277e+13 
\tabularnewline
\bf \centering 1.985 & \bf \centering 1.051293e+13 & \bf \centering 1.995 & \bf \centering 1.021466e+13 
\tabularnewline
\bf \centering 2.005 & \bf \centering 1.528699e+13 & \bf \centering 2.015 & \bf \centering 4.987211e+12 
\tabularnewline
\bf \centering 2.025 & \bf \centering 1.484925e+13 & \bf \centering 2.035 & \bf \centering 5.021915e+12 
\tabularnewline
\bf \centering 2.045 & \bf \centering 9.888060e+12 & \bf \centering 2.055 & \bf \centering 9.850886e+12 
\tabularnewline
\bf \centering 2.065 & \bf \centering 9.660884e+12 & \bf \centering 2.075 & \bf \centering 9.707649e+12 
\tabularnewline
\bf \centering 2.085 & \bf \centering 9.584191e+12 & \bf \centering 2.095 & \bf \centering 9.742453e+12 
\tabularnewline
\bf \centering 2.105 & \bf \centering 9.696151e+12 & \bf \centering 2.115 & \bf \centering 1.027538e+13 
\tabularnewline
\bf \centering 2.125 & \bf \centering 9.351572e+12 & \bf \centering 2.135 & \bf \centering 9.468605e+12 
\tabularnewline
\bf \centering 2.145 & \bf \centering 9.793716e+12 & \bf \centering 2.155 & \bf \centering 9.205128e+12 
\tabularnewline
\bf \centering 2.165 & \bf \centering 9.217670e+12 & \bf \centering 2.175 & \bf \centering 9.058707e+12 
\tabularnewline
\bf \centering 2.185 & \bf \centering 9.097983e+12 & \bf \centering 2.195 & \bf \centering 8.898024e+12 
\tabularnewline
\bf \centering 2.205 & \bf \centering 8.650670e+12 & \bf \centering 2.215 & \bf \centering 2.379621e+13 
\tabularnewline
\bf \centering 2.225 & \bf \centering 6.006893e+14 & \bf \centering 2.235 & \bf \centering 8.055650e+12 
\tabularnewline
\bf \centering 2.245 & \bf \centering 7.814409e+12 & \bf \centering 2.255 & \bf \centering 7.637212e+12 
\tabularnewline
\bf \centering 2.265 & \bf \centering 7.686433e+12 & \bf \centering 2.275 & \bf \centering 7.714680e+12 
\tabularnewline
\bf \centering 2.285 & \bf \centering 9.074084e+12  & \bf \centering 2.295 & \bf \centering 7.425471e+12 
\tabularnewline
\bf \centering 2.305 & \bf \centering 7.919331e+12 & \bf \centering 2.315 & \bf \centering 7.222820e+12 
\tabularnewline
\bf \centering 2.325 & \bf \centering 7.233776e+12 & \bf \centering 2.335 & \bf \centering 7.037877e+12 
\tabularnewline
\bf \centering 2.345 & \bf \centering 7.069706e+12 & \bf \centering 2.355 & \bf \centering 6.964381e+12 
\tabularnewline
\bf \centering 2.365 & \bf \centering 6.936506e+12 & \bf \centering 2.375 & \bf \centering 6.939908e+12 
\tabularnewline
\bf \centering 2.385 & \bf \centering 6.952285e+12 & \bf \centering 2.395 & \bf \centering 6.719749e+12 
\tabularnewline
\bf \centering 2.405 & \bf \centering 6.641294e+12 &  \bf \centering 2.415 & \bf \centering 6.733643e+12 
\tabularnewline
\bf \centering 2.425 & \bf \centering 6.632080e+12 & \bf \centering 2.435 & \bf \centering 6.629329e+12 
\tabularnewline
\bf \centering 2.445 & \bf \centering 6.453854e+12 & \bf \centering 2.455 & \bf \centering 6.737952e+12 
\tabularnewline
\bf \centering 2.465 & \bf \centering 6.243985e+12 & \bf \centering 2.475 & \bf \centering 6.232745e+12 
\tabularnewline
\bf \centering 2.485 & \bf \centering 6.131984e+12 & \bf \centering 2.495 & \bf \centering 6.038341e+12 
\tabularnewline
\bf \centering 2.505 & \bf \centering 5.907620e+12 & \bf \centering 2.515 & \bf \centering 5.998116e+12 
\tabularnewline
\bf \centering 2.525 & \bf \centering 6.105748e+12 & \bf \centering 2.535 & \bf \centering 5.942929e+12 
\tabularnewline
\bf \centering 2.545 & \bf \centering 5.770159e+12 & \bf \centering 2.555 & \bf \centering 5.927159e+12 
\tabularnewline
\bf \centering 2.565 & \bf \centering 5.817610e+12 & \bf \centering 2.575 & \bf \centering 5.729590e+12 
\tabularnewline
\bf \centering 2.585 & \bf \centering 6.309459e+12 & \bf \centering 2.595 & \bf \centering 7.311914e+12 
\tabularnewline
\bf \centering 2.605 & \bf \centering 5.839302e+12 & \bf \centering 2.615 & \bf \centering 5.467331e+12 
\tabularnewline
\bf \centering 2.625 & \bf \centering 5.587880e+12 & \bf \centering 2.635 & \bf \centering 5.933291e+12 
\tabularnewline
\bf \centering 2.645 & \bf \centering 5.344219e+12 & \bf \centering 2.655 & \bf \centering 5.394792e+12 
\tabularnewline
\bf \centering 2.665 & \bf \centering 5.358171e+12 & \bf \centering 2.675 & \bf \centering 5.574378e+12 
\tabularnewline
\bf \centering 2.685 & \bf \centering 5.238200e+12 & \bf \centering 2.695 & \bf \centering 5.105681e+12 
\tabularnewline
\bf \centering 2.705 & \bf \centering 5.040372e+12 & \bf \centering 2.715 & \bf \centering 5.148102e+12 
\tabularnewline
\bf \centering 2.725 & \bf \centering 4.921257e+12 & \bf \centering 2.735 & \bf \centering 6.298867e+12 
\tabularnewline
\bf \centering 2.745 & \bf \centering 5.019598e+12 & \bf \centering 2.755 & \bf \centering 4.726995e+12 
\tabularnewline
\bf \centering 2.765 & \bf \centering 4.707277e+12 & \bf \centering 2.775 & \bf \centering 4.653103e+12 
\tabularnewline
\bf \centering 2.785 & \bf \centering 4.527895e+12 & \bf \centering 2.795 & \bf \centering 4.595606e+12 
\tabularnewline
\bf \centering 2.805 & \bf \centering 4.575226e+12 & \bf \centering 2.815 & \bf \centering 4.535048e+12 
\tabularnewline
\bf \centering 2.825 & \bf \centering 5.885018e+12 & \bf \centering 2.835 & \bf \centering 4.484887e+12 
\tabularnewline
\bf \centering 2.845 & \bf \centering 5.030394e+12 & \bf \centering 2.855 & \bf \centering 4.292042e+12 
\tabularnewline
\bf \centering 2.865 & \bf \centering 4.307947e+12 & \bf \centering 2.875 & \bf \centering 4.319764e+12 
\tabularnewline
\bf \centering 2.885 & \bf \centering 4.170267e+12 & \bf \centering 2.895 & \bf \centering 4.093585e+12 
\tabularnewline
\bf \centering 2.905 & \bf \centering 4.176832e+12 & \bf \centering 2.915 & \bf \centering 4.023876e+12 
\tabularnewline
\bf \centering 2.925 & \bf \centering 4.212375e+12 & \bf \centering 2.935 & \bf \centering 4.079068e+12 
\tabularnewline

\tabularnewline
\hline
  \hline
  \end{tabular}

% tableau page 4

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline

\tabularnewline
\bf \centering 2.945 & \bf \centering 4.014497e+12 & \bf \centering 2.955 & \bf \centering 3.879438e+12 
\tabularnewline
\bf \centering 2.965 & \bf \centering 7.212884e+12 & \bf \centering 2.975 & \bf \centering 3.819147e+12 
\tabularnewline
\bf \centering 2.985 & \bf \centering 6.204116e+12 & \bf \centering 2.995 & \bf \centering 4.008043e+12 
\tabularnewline
\bf \centering 3.005 & \bf \centering 9.158967e+12 & \bf \centering 3.015 & \bf \centering 3.606599e+12 
\tabularnewline
\bf \centering 3.025 & \bf \centering 3.672415e+12 & \bf \centering 3.035 & \bf \centering 3.531466e+12 
\tabularnewline
\bf \centering 3.045 & \bf \centering 6.440915e+12 & \bf \centering 3.055 & \bf \centering 3.515021e+12 
\tabularnewline
\bf \centering 3.065 & \bf \centering 3.409346e+12 & \bf \centering 3.075 & \bf \centering 3.378608e+12 
\tabularnewline
\bf \centering 3.085 & \bf \centering 3.358237e+12 & \bf \centering 3.095 & \bf \centering 3.491691e+12 
\tabularnewline
\bf \centering 3.105 & \bf \centering 3.439766e+12 & \bf \centering 3.115 & \bf \centering 3.305688e+12 
\tabularnewline
\bf \centering 3.125 & \bf \centering 3.313392e+12 & \bf \centering 3.135 & \bf \centering 3.268593e+12 
\tabularnewline
\bf \centering 3.145 & \bf \centering 3.162686e+12 & \bf \centering 3.155 & \bf \centering 3.226932e+12 
\tabularnewline
\bf \centering 3.165 & \bf \centering 3.031422e+12 & \bf \centering 3.175 & \bf \centering 3.041900e+12 
\tabularnewline
\bf \centering 3.185 & \bf \centering 2.918504e+12 & \bf \centering 3.195 & \bf \centering 2.995887e+12 
\tabularnewline
\bf \centering 3.205 & \bf \centering 2.967646e+12 & \bf \centering 3.215 & \bf \centering 3.340117e+12 
\tabularnewline
\bf \centering 3.225 & \bf \centering 2.839323e+12 & \bf \centering 3.235 & \bf \centering 2.802385e+12 
\tabularnewline
\bf \centering 3.245 & \bf \centering 2.797641e+12 & \bf \centering 3.255 & \bf \centering 2.681919e+12 
\tabularnewline
\bf \centering 3.265 & \bf \centering 2.664423e+12 & \bf \centering 3.275 & \bf \centering 3.008242e+12 
\tabularnewline
\bf \centering 3.285 & \bf \centering 2.739549e+12 & \bf \centering 3.295 & \bf \centering 2.576277e+12 
\tabularnewline
\bf \centering 3.305 & \bf \centering 3.113363e+12 & \bf \centering 3.315 & \bf \centering 2.612653e+12 
\tabularnewline
\bf \centering 3.325 & \bf \centering 2.581274e+12 & \bf \centering 3.335 & \bf \centering 2.477746e+12 
\tabularnewline
\bf \centering 3.345 & \bf \centering 2.478903e+12 & \bf \centering 3.355 & \bf \centering 2.659984e+12 
\tabularnewline
\bf \centering 3.365 & \bf \centering 2.461551e+12 & \bf \centering 3.375 & \bf \centering 3.528226e+12 
\tabularnewline
\bf \centering 3.385 & \bf \centering 2.475138e+12 & \bf \centering 3.395 & \bf \centering 2.620607e+12 
\tabularnewline
\bf \centering 3.405 & \bf \centering 2.586323e+12 & \bf \centering 3.415 & \bf \centering 2.352494e+12 
\tabularnewline
\bf \centering 3.425 & \bf \centering 2.371478e+12 & \bf \centering 3.435 & \bf \centering 2.439493e+12 
\tabularnewline
\bf \centering 3.445 & \bf \centering 2.686021e+12 & \bf \centering 3.455 & \bf \centering 2.285243e+12 
\tabularnewline
\bf \centering 3.465 & \bf \centering 2.255309e+12 & \bf \centering 3.475 & \bf \centering 4.973989e+12 
\tabularnewline
\bf \centering 3.485 & \bf \centering 2.268448e+12 & \bf \centering 3.495 & \bf \centering 2.219577e+12 
\tabularnewline
\bf \centering 3.505 & \bf \centering 2.199357e+12 & \bf \centering 3.515 & \bf \centering 2.115208e+12 
\tabularnewline
\bf \centering 3.525 & \bf \centering 2.157007e+12 & \bf \centering 3.535 & \bf \centering 2.127660e+12 
\tabularnewline
\bf \centering 3.545 & \bf \centering 3.045321e+12 & \bf \centering 3.555 & \bf \centering 2.185068e+12 
\tabularnewline
\bf \centering 3.565 & \bf \centering 2.523868e+12 & \bf \centering 3.575 & \bf \centering 2.149381e+12 
\tabularnewline
\bf \centering 3.585 & \bf \centering 2.111190e+12 & \bf \centering 3.595 & \bf \centering 4.134482e+12 
\tabularnewline
\bf \centering 3.605 & \bf \centering 2.129596e+12 & \bf \centering 3.615 & \bf \centering 2.073687e+12 
\tabularnewline
\bf \centering 3.625 & \bf \centering 2.101520e+12 & \bf \centering 3.635 & \bf \centering 2.036470e+12 
\tabularnewline
\bf \centering 3.645 & \bf \centering 2.007507e+12 & \bf \centering 3.655 & \bf \centering 2.052567e+12 
\tabularnewline
\bf \centering 3.665 & \bf \centering 2.047271e+12 & \bf \centering 3.675 & \bf \centering 2.024920e+12 
\tabularnewline
\bf \centering 3.685 & \bf \centering 2.530021e+12 & \bf \centering 3.695 & \bf \centering 1.976599e+12 
\tabularnewline
\bf \centering 3.705 & \bf \centering 1.863218e+12 & \bf \centering 3.715 & \bf \centering 2.068106e+12 
\tabularnewline
\bf \centering 3.725 & \bf \centering 1.845779e+12 & \bf \centering 3.735 & \bf \centering 1.800452e+12 
\tabularnewline
\bf \centering 3.745 & \bf \centering 1.808118e+12 & \bf \centering 3.755 & \bf \centering 1.747903e+12 
\tabularnewline
\bf \centering 3.765 & \bf \centering 1.743298e+12 & \bf \centering 3.775 & \bf \centering 1.740058e+12 
\tabularnewline
\bf \centering 3.785 & \bf \centering 1.650206e+12 & \bf \centering 3.795 & \bf \centering 2.068511e+12 
\tabularnewline
\bf \centering 3.805 & \bf \centering 1.823617e+12 & \bf \centering 3.815 & \bf \centering 1.757279e+12 
\tabularnewline
\bf \centering 3.825 & \bf \centering 1.578238e+12 & \bf \centering 3.835 & \bf \centering 1.896296e+12 
\tabularnewline
\bf \centering 3.845 & \bf \centering 1.644028e+12 & \bf \centering 3.855 & \bf \centering 2.999143e+12 
\tabularnewline
\bf \centering 3.865 & \bf \centering 1.580840e+12 & \bf \centering 3.875 & \bf \centering 1.614080e+12 
\tabularnewline
\bf \centering 3.885 & \bf \centering 2.915379e+12 & \bf \centering 3.895 & \bf \centering 1.587445e+12 
\tabularnewline
\bf \centering 3.905 & \bf \centering 1.644375e+12 & \bf \centering 3.915 & \bf \centering 1.780731e+12 
\tabularnewline
\bf \centering 3.925 & \bf \centering 1.610193e+12 & \bf \centering 3.935 & \bf \centering 1.635733e+12 
\tabularnewline
\bf \centering 3.945 & \bf \centering 1.751346e+12 & \bf \centering 3.955 & \bf \centering 1.708812e+12 
\tabularnewline

\tabularnewline
\hline
  \hline
  \end{tabular}

% tableau page 5

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 3.965 & \bf \centering 2.205158e+12 & \bf \centering 3.975 & \bf \centering 1.668074e+12 
\tabularnewline
\bf \centering 3.985 & \bf \centering 1.635007e+12 & \bf \centering 3.995 & \bf \centering 1.732900e+12 
\tabularnewline
\bf \centering 4.005 & \bf \centering 1.740168e+12 & \bf \centering 4.015 & \bf \centering 2.891725e+12 
\tabularnewline
\bf \centering 4.025 & \bf \centering 9.104198e+11 & \bf \centering 4.035 & \bf \centering 1.764818e+12 
\tabularnewline
\bf \centering 4.045 & \bf \centering 1.746444e+12 & \bf \centering 4.055 & \bf \centering 2.757550e+12 
\tabularnewline
\bf \centering 4.065 & \bf \centering 8.719706e+11 & \bf \centering 4.075 & \bf \centering 1.813619e+12 
\tabularnewline
\bf \centering 4.085 & \bf \centering 1.793948e+12 & \bf \centering 4.095 & \bf \centering 1.731917e+12 
\tabularnewline
\bf \centering 4.105 & \bf \centering 1.652931e+12 & \bf \centering 4.115 & \bf \centering 1.685755e+12 
\tabularnewline
\bf \centering 4.125 & \bf \centering 1.646986e+12 & \bf \centering 4.135 & \bf \centering 4.735750e+12 
\tabularnewline
\bf \centering 4.145 & \bf \centering 1.556579e+12 & \bf \centering 4.155 & \bf \centering 1.525182e+12 
\tabularnewline
\bf \centering 4.165 & \bf \centering 1.428919e+12 & \bf \centering 4.175 & \bf \centering 1.332315e+12 
\tabularnewline
\bf \centering 4.185 & \bf \centering 1.266000e+12 & \bf \centering 4.195 & \bf \centering 1.296109e+12 
\tabularnewline
\bf \centering 4.205 & \bf \centering 1.258878e+12 & \bf \centering 4.215 & \bf \centering 1.246186e+12 
\tabularnewline
\bf \centering 4.225 & \bf \centering 1.246356e+12 & \bf \centering 4.235 & \bf \centering 1.184304e+12 
\tabularnewline
\bf \centering 4.245 & \bf \centering 1.220302e+12 & \bf \centering 4.255 & \bf \centering 1.142619e+12 
\tabularnewline
\bf \centering 4.265 & \bf \centering 3.957352e+12 & \bf \centering 4.275 & \bf \centering 1.119686e+12 
\tabularnewline
\bf \centering 4.285 & \bf \centering 1.061400e+12 & \bf \centering 4.295 & \bf \centering 1.020839e+12 
\tabularnewline
\bf \centering 4.305 & \bf \centering 1.007559e+12 & \bf \centering 4.315 & \bf \centering 1.004630e+12 
\tabularnewline
\bf \centering 4.325 & \bf \centering 1.009884e+12 & \bf \centering 4.335 & \bf \centering 9.739861e+11 
\tabularnewline
\bf \centering 4.345 & \bf \centering 9.482765e+11 & \bf \centering 4.355 & \bf \centering 9.372008e+11 
\tabularnewline
\bf \centering 4.365 & \bf \centering 9.505603e+11 & \bf \centering 4.375 & \bf \centering 9.715993e+11 
\tabularnewline
\bf \centering 4.385 & \bf \centering 1.036795e+12 & \bf \centering 4.395 & \bf \centering 8.651750e+11 
\tabularnewline
\bf \centering 4.405 & \bf \centering 9.204910e+11 & \bf \centering 4.415 & \bf \centering 1.352976e+12 
\tabularnewline
\bf \centering 4.425 & \bf \centering 8.908991e+11 & \bf \centering 4.435 & \bf \centering 1.390508e+12 
\tabularnewline
\bf \centering 4.445 & \bf \centering 9.112131e+11 & \bf \centering 4.455 & \bf \centering 8.885649e+11 
\tabularnewline
\bf \centering 4.465 & \bf \centering 8.264536e+11 & \bf \centering 4.475 & \bf \centering 8.282451e+11 
\tabularnewline
\bf \centering 4.485 & \bf \centering 8.539976e+11 & \bf \centering 4.495 & \bf \centering 7.923631e+11 
\tabularnewline
\bf \centering 4.505 & \bf \centering 7.743764e+11 & \bf \centering 4.515 & \bf \centering 7.658866e+11 
\tabularnewline
\bf \centering 4.525 & \bf \centering 7.481654e+11 & \bf \centering 4.535 & \bf \centering 7.647790e+11 
\tabularnewline
\bf \centering 4.545 & \bf \centering 7.545327e+11 & \bf \centering 4.555 & \bf \centering 7.456556e+11 
\tabularnewline
\bf \centering 4.565 & \bf \centering 6.963364e+11 & \bf \centering 4.575 & \bf \centering 7.163696e+11 
\tabularnewline
\bf \centering 4.585 & \bf \centering 1.352800e+12 & \bf \centering 4.595 & \bf \centering 6.936481e+11 
\tabularnewline
\bf \centering 4.605 & \bf \centering 9.259485e+11 & \bf \centering 4.615 & \bf \centering 7.186615e+11 
\tabularnewline
\bf \centering 4.625 & \bf \centering 8.681096e+11 & \bf \centering 4.635 & \bf \centering 6.887506e+11 
\tabularnewline
\bf \centering 4.645 & \bf \centering 6.929153e+11 & \bf \centering 4.655 & \bf \centering 6.888145e+11 
\tabularnewline
\bf \centering 4.665 & \bf \centering 1.920677e+12 & \bf \centering 4.675 & \bf \centering 6.944996e+11 
\tabularnewline
\bf \centering 4.685 & \bf \centering 7.167233e+11 & \bf \centering 4.695 & \bf \centering 2.795358e+12 
\tabularnewline
\bf \centering 4.705 & \bf \centering 6.611744e+11 & \bf \centering 4.715 & \bf \centering 6.158607e+11 
\tabularnewline
\bf \centering 4.725 & \bf \centering 6.207939e+11 & \bf \centering 4.735 & \bf \centering 6.540527e+11 
\tabularnewline
\bf \centering 4.745 & \bf \centering 3.430501e+12 & \bf \centering 4.755 & \bf \centering 6.212902e+11 
\tabularnewline
\bf \centering 4.765 & \bf \centering 8.118220e+11 & \bf \centering 4.775 & \bf \centering 1.027689e+12 
\tabularnewline
\bf \centering 4.785 & \bf \centering 5.949025e+11 & \bf \centering 4.795 & \bf \centering 5.685456e+11 
\tabularnewline
\bf \centering 4.805 & \bf \centering 6.041820e+11 & \bf \centering 4.815 & \bf \centering 8.377649e+11 
\tabularnewline
\bf \centering 4.825 & \bf \centering 6.054237e+11 & \bf \centering 4.835 & \bf \centering 6.393299e+11 
\tabularnewline
\bf \centering 4.845 & \bf \centering 5.558351e+11 & \bf \centering 4.855 & \bf \centering 5.946339e+11 
\tabularnewline
\bf \centering 4.865 & \bf \centering 6.089803e+11 & \bf \centering 4.875 & \bf \centering 6.220796e+11 
\tabularnewline
\bf \centering 4.885 & \bf \centering 5.707609e+11 & \bf \centering 4.895 & \bf \centering 5.819118e+11 
\tabularnewline
\bf \centering 4.905 & \bf \centering 5.736266e+11 & \bf \centering 4.915 & \bf \centering 2.050525e+12 
\tabularnewline
\bf \centering 4.925 & \bf \centering 5.764314e+11 & \bf \centering 4.935 & \bf \centering 1.475607e+12 
\tabularnewline
\bf \centering 4.945 & \bf \centering 4.975623e+11 & \bf \centering 4.955 & \bf \centering 5.455084e+11 
\tabularnewline
\bf \centering 4.965 & \bf \centering 5.260748e+11 & \bf \centering 4.975 & \bf \centering 5.503634e+11 
\tabularnewline

\tabularnewline

\hline
  \hline
  \end{tabular}

% tableau page 6

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 4.985 & \bf \centering 5.341479e+11 & \bf \centering 4.995 & \bf \centering 5.520579e+11 
\tabularnewline
\bf \centering 5.005 & \bf \centering 5.126767e+11 & \bf \centering 5.015 & \bf \centering 4.826916e+11 
\tabularnewline
\bf \centering 5.025 & \bf \centering 5.037146e+11 & \bf \centering 5.035 & \bf \centering 4.996044e+11 
\tabularnewline
\bf \centering 5.045 & \bf \centering 5.412887e+11 & \bf \centering 5.055 & \bf \centering 5.170901e+11 
\tabularnewline
\bf \centering 5.065 & \bf \centering 4.700192e+11 & \bf \centering 5.075 & \bf \centering 5.745019e+11 
\tabularnewline
\bf \centering 5.085 & \bf \centering 5.406255e+11 & \bf \centering 5.095 & \bf \centering 5.010125e+11 
\tabularnewline
\bf \centering 5.105 & \bf \centering 6.846106e+11 & \bf \centering 5.115 & \bf \centering 5.772455e+11 
\tabularnewline
\bf \centering 5.125 & \bf \centering 5.310581e+11 & \bf \centering 5.135 & \bf \centering 5.177020e+11 
\tabularnewline
\bf \centering 5.145 & \bf \centering 1.997063e+12 & \bf \centering 5.155 & \bf \centering 5.113785e+11 
\tabularnewline
\bf \centering 5.165 & \bf \centering 5.522118e+11 & \bf \centering 5.175 & \bf \centering 4.914191e+11 
\tabularnewline
\bf \centering 5.185 & \bf \centering 5.294171e+11 & \bf \centering 5.195 & \bf \centering 5.020208e+11 
\tabularnewline
\bf \centering 5.205 & \bf \centering 5.444005e+11 & \bf \centering 5.215 & \bf \centering 5.263299e+11 
\tabularnewline
\bf \centering 5.225 & \bf \centering 5.169051e+11 & \bf \centering 5.235 & \bf \centering 5.418584e+11 
\tabularnewline
\bf \centering 5.245 & \bf \centering 6.550789e+11 & \bf \centering 5.255 & \bf \centering 5.580831e+11 
\tabularnewline
\bf \centering 5.265 & \bf \centering 5.504212e+11 & \bf \centering 5.275 & \bf \centering 5.743361e+11 
\tabularnewline
\bf \centering 5.285 & \bf \centering 5.244906e+11 & \bf \centering 5.295 & \bf \centering 5.619036e+11 
\tabularnewline
\bf \centering 5.305 & \bf \centering 6.754184e+11 & \bf \centering 5.315 & \bf \centering 5.113347e+11 
\tabularnewline
\bf \centering 5.325 & \bf \centering 5.206526e+11 & \bf \centering 5.335 & \bf \centering 5.147971e+11 
\tabularnewline
\bf \centering 5.345 & \bf \centering 5.276929e+11 & \bf \centering 5.355 & \bf \centering 5.382979e+11 
\tabularnewline
\bf \centering 5.365 & \bf \centering 5.380764e+11 & \bf \centering 5.375 & \bf \centering 5.736271e+11 
\tabularnewline
\bf \centering 5.385 & \bf \centering 5.171388e+11 & \bf \centering 5.395 & \bf \centering 5.015394e+11 
\tabularnewline
\bf \centering 5.405 & \bf \centering 5.300858e+11 & \bf \centering 5.415 & \bf \centering 1.733871e+12 
\tabularnewline
\bf \centering 5.425 & \bf \centering 5.667845e+11 & \bf \centering 5.435 & \bf \centering 5.571273e+11 
\tabularnewline
\bf \centering 5.445 & \bf \centering 5.391368e+11 & \bf \centering 5.455 & \bf \centering 6.708315e+11 
\tabularnewline
\bf \centering 5.465 & \bf \centering 5.332896e+11 & \bf \centering 5.475 & \bf \centering 5.618174e+11 
\tabularnewline
\bf \centering 5.485 & \bf \centering 5.585318e+11 & \bf \centering 5.495 & \bf \centering 5.586413e+11 
\tabularnewline
\bf \centering 5.505 & \bf \centering 5.495686e+11 & \bf \centering 5.515 & \bf \centering 5.331746e+11 
\tabularnewline
\bf \centering 5.525 & \bf \centering 5.756186e+11 & \bf \centering 5.535 & \bf \centering 5.057647e+11 
\tabularnewline
\bf \centering 5.545 & \bf \centering 5.348980e+11 & \bf \centering 5.555 & \bf \centering 5.399646e+11 
\tabularnewline
\bf \centering 5.565 & \bf \centering 5.026942e+11 & \bf \centering 5.575 & \bf \centering 4.766629e+11 
\tabularnewline
\bf \centering 5.585 & \bf \centering 5.040864e+11 & \bf \centering 5.595 & \bf \centering 1.075417e+12 
\tabularnewline
\bf \centering 5.605 & \bf \centering 5.267722e+11 & \bf \centering 5.615 & \bf \centering 5.094376e+11 
\tabularnewline
\bf \centering 5.625 & \bf \centering 5.190507e+11 & \bf \centering 5.635 & \bf \centering 4.682728e+11 
\tabularnewline
\bf \centering 5.645 & \bf \centering 4.686790e+11 & \bf \centering 5.655 & \bf \centering 4.612220e+11 
\tabularnewline
\bf \centering 5.665 & \bf \centering 5.045242e+11 & \bf \centering 5.675 & \bf \centering 4.571741e+11 
\tabularnewline
\bf \centering 5.685 & \bf \centering 4.548565e+11 & \bf \centering 5.695 & \bf \centering 4.564029e+11 
\tabularnewline
\bf \centering 5.705 & \bf \centering 4.441285e+11  & \bf \centering 5.715 & \bf \centering 7.169540e+11 
\tabularnewline

\bf \centering 5.725 & \bf \centering 4.460552e+11 & \bf \centering 5.735 & \bf \centering 4.040374e+11 
\tabularnewline
\bf \centering 5.745 & \bf \centering 4.353287e+11 & \bf \centering 5.755 & \bf \centering 3.871250e+11 
\tabularnewline
\bf \centering 5.765 & \bf \centering 4.239648e+11 & \bf \centering 5.775 & \bf \centering 5.570287e+11 
\tabularnewline
\bf \centering 5.785 & \bf \centering 4.111910e+11 & \bf \centering 5.795 & \bf \centering 3.959385e+11 
\tabularnewline
\bf \centering 5.805 & \bf \centering 3.817885e+11 & \bf \centering 5.815 & \bf \centering 3.545249e+11 
\tabularnewline
\bf \centering 5.825 & \bf \centering 3.876179e+11 & \bf \centering 5.835 & \bf \centering 3.637103e+11 
\tabularnewline
\bf \centering 5.845 & \bf \centering 3.468360e+11 & \bf \centering 5.855 & \bf \centering 3.370842e+11 
\tabularnewline
\bf \centering 5.865 & \bf \centering 5.709241e+11 & \bf \centering 5.875 & \bf \centering 3.397355e+11 
\tabularnewline
\bf \centering 5.885 & \bf \centering 3.188112e+11 & \bf \centering 5.895 & \bf \centering 3.267475e+11 
\tabularnewline
\bf \centering 5.905 & \bf \centering 4.485656e+11 & \bf \centering 5.915 & \bf \centering 5.399931e+11 
\tabularnewline

\bf \centering 5.925 & \bf \centering 5.354529e+11  & \bf \centering 5.935 & \bf \centering 5.277505e+11 
\tabularnewline
\bf \centering 5.945 & \bf \centering 5.392532e+11 & \bf \centering 5.955 & \bf \centering 4.024272e+11 
\tabularnewline
\bf \centering 5.965 & \bf \centering 3.489646e+11  & \bf \centering 5.975 & \bf \centering 2.827919e+11 
\tabularnewline
\bf \centering 5.985 & \bf \centering 2.805478e+11 &  \bf \centering 5.995 & \bf \centering 2.554740e+11 
\tabularnewline

\tabularnewline
\hline
  \hline
  \end{tabular}

% tableau page 7

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}
  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 6.005 & \bf \centering 3.674495e+11 & \bf \centering 6.015 & \bf \centering 5.164679e+11 
\tabularnewline
\bf \centering 6.025 & \bf \centering 4.834572e+11 & \bf \centering 6.035 & \bf \centering 4.897761e+11 
\tabularnewline
\bf \centering 6.045 & \bf \centering 5.086166e+11 & \bf \centering 6.055 & \bf \centering 3.988978e+11 
\tabularnewline
\bf \centering 6.065 & \bf \centering 2.500871e+11 & \bf \centering 6.075 & \bf \centering 2.558117e+11 
\tabularnewline
\bf \centering 6.085 & \bf \centering 2.624314e+11 & \bf \centering 6.095 & \bf \centering 2.579830e+11 
\tabularnewline
\bf \centering 6.105 & \bf \centering 1.558257e+12 & \bf \centering 6.115 & \bf \centering 2.725090e+11 
\tabularnewline
\bf \centering 6.125 & \bf \centering 2.348627e+11 & \bf \centering 6.135 & \bf \centering 2.003392e+12 
\tabularnewline
\bf \centering 6.145 & \bf \centering 2.196368e+11 & \bf \centering 6.155 & \bf \centering 2.192791e+11 
\tabularnewline
\bf \centering 6.165 & \bf \centering 2.140340e+11 & \bf \centering 6.175 & \bf \centering 2.379119e+11 
\tabularnewline
\bf \centering 6.185 & \bf \centering 2.409399e+11 & \bf \centering 6.195 & \bf \centering 2.049124e+11 
\tabularnewline
\bf \centering 6.205 & \bf \centering 5.110552e+11 & \bf \centering 6.215 & \bf \centering 1.945707e+11 
\tabularnewline
\bf \centering 6.225 & \bf \centering 2.020367e+11 & \bf \centering 6.235 & \bf \centering 2.075089e+11 
\tabularnewline
\bf \centering 6.245 & \bf \centering 1.974325e+11 & \bf \centering 6.255 & \bf \centering 1.920793e+11 
\tabularnewline
\bf \centering 6.265 & \bf \centering 1.899133e+11 & \bf \centering 6.275 & \bf \centering 2.007160e+11 
\tabularnewline
\bf \centering 6.285 & \bf \centering 2.065150e+11 & \bf \centering 6.295 & \bf \centering 1.775850e+11 
\tabularnewline
\bf \centering 6.305 & \bf \centering 1.914853e+11 & \bf \centering 6.315 & \bf \centering 1.673034e+11 
\tabularnewline
\bf \centering 6.325 & \bf \centering 9.649453e+11 & \bf \centering 6.335 & \bf \centering 1.691586e+11 
\tabularnewline
\bf \centering 6.345 & \bf \centering 1.770888e+11 & \bf \centering 6.355 & \bf \centering 1.928736e+11 
\tabularnewline
\bf \centering 6.365 & \bf \centering 1.832057e+11 & \bf \centering 6.375 & \bf \centering 1.652355e+11 
\tabularnewline
\bf \centering 6.385 & \bf \centering 3.490924e+11 & \bf \centering 6.395 & \bf \centering 1.634659e+11 
\tabularnewline
\bf \centering 6.405 & \bf \centering 1.947082e+11 & \bf \centering 6.415 & \bf \centering 1.441378e+11 
\tabularnewline
\bf \centering 6.425 & \bf \centering 1.662058e+11 & \bf \centering 6.435 & \bf \centering 1.634661e+11 
\tabularnewline
\bf \centering 6.445 & \bf \centering 3.807068e+11 & \bf \centering 6.455 & \bf \centering 1.437772e+11 
\tabularnewline
\bf \centering 6.465 & \bf \centering 1.408025e+11 & \bf \centering 6.475 & \bf \centering 1.594552e+11 
\tabularnewline
\bf \centering 6.485 & \bf \centering 1.214146e+11 & \bf \centering 6.495 & \bf \centering 1.157232e+11 
\tabularnewline
\bf \centering 6.505 & \bf \centering 1.472022e+11 & \bf \centering 6.515 & \bf \centering 1.354339e+11 
\tabularnewline
\bf \centering 6.525 & \bf \centering 1.291647e+11 & \bf \centering 6.535 & \bf \centering 1.538584e+11 
\tabularnewline
\bf \centering 6.545 & \bf \centering 1.713602e+11 & \bf \centering 6.555 & \bf \centering 1.397128e+11 
\tabularnewline
\bf \centering 6.565 & \bf \centering 1.225326e+11 & \bf \centering 6.575 & \bf \centering 9.880281e+10 
\tabularnewline
\bf \centering 6.585 & \bf \centering 1.186937e+11 & \bf \centering 6.595 & \bf \centering 1.176841e+11 
\tabularnewline
\bf \centering 6.605 & \bf \centering 1.161999e+11 & \bf \centering 6.615 & \bf \centering 1.324736e+11 
\tabularnewline
\bf \centering 6.625 & \bf \centering 1.165907e+11 & \bf \centering 6.635 & \bf \centering 1.245175e+11 
\tabularnewline
\bf \centering 6.645 & \bf \centering 1.115926e+11 & \bf \centering 6.655 & \bf \centering 1.267828e+11 
\tabularnewline
\bf \centering 6.665 & \bf \centering 1.174193e+11 & \bf \centering 6.675 & \bf \centering 1.126141e+11 
\tabularnewline
\bf \centering 6.685 & \bf \centering 1.128728e+11 & \bf \centering 6.695 & \bf \centering 1.023539e+11 
\tabularnewline
\bf \centering 6.705 & \bf \centering 1.070783e+11 & \bf \centering 6.715 & \bf \centering 5.774526e+11 
\tabularnewline
\bf \centering 6.725 & \bf \centering 1.017917e+11 & \bf \centering 6.735 & \bf \centering 8.482316e+10 
\tabularnewline
\bf \centering 6.745 & \bf \centering 1.050463e+11 & \bf \centering 6.755 & \bf \centering 1.023882e+11 
\tabularnewline
\bf \centering 6.765 & \bf \centering 1.130359e+11 & \bf \centering 6.775 & \bf \centering 9.555631e+10 
\tabularnewline
\bf \centering 6.785 & \bf \centering 1.188993e+11 & \bf \centering 6.795 & \bf \centering 1.196080e+11 
\tabularnewline
\bf \centering 6.805 & \bf \centering 1.308399e+11 & \bf \centering 6.815 & \bf \centering 2.315277e+12 
\tabularnewline
\bf \centering 6.825 & \bf \centering 9.235663e+10 & \bf \centering 6.835 & \bf \centering 1.408460e+11 
\tabularnewline
\bf \centering 6.845 & \bf \centering 1.340405e+11 & \bf \centering 6.855 & \bf \centering 1.033817e+11 
\tabularnewline
\bf \centering 6.865 & \bf \centering 1.378261e+11 & \bf \centering 6.875 & \bf \centering 7.312211e+10 
\tabularnewline
\bf \centering 6.885 & \bf \centering 9.221820e+10 & \bf \centering 6.895 & \bf \centering 8.979516e+10 
\tabularnewline
\bf \centering 6.905 & \bf \centering 8.869022e+10 & \bf \centering 6.915 & \bf \centering 8.745354e+10 
\tabularnewline
\bf \centering 6.925 & \bf \centering 4.601687e+11 & \bf \centering 6.935 & \bf \centering 1.090995e+11 
\tabularnewline
\bf \centering 6.945 & \bf \centering 1.115065e+11 & \bf \centering 6.955 & \bf \centering 9.006083e+10 
\tabularnewline
\bf \centering 6.965 & \bf \centering 7.653812e+10 & \bf \centering 6.975 & \bf \centering 8.064646e+10 
\tabularnewline
\bf \centering 6.985 & \bf \centering 7.248628e+10 & \bf \centering 6.995 & \bf \centering 7.528584e+10 
\tabularnewline
\bf \centering 7.005 & \bf \centering 9.448118e+10 & \bf \centering 7.015 & \bf \centering 9.534935e+10 
\tabularnewline

\tabularnewline
\hline
  \hline
  \end{tabular}

% tableau page 8

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}

  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 7.025 & \bf \centering 9.714211e+10 & \bf \centering 7.035 & \bf \centering 8.465477e+10 
\tabularnewline
\bf \centering 7.045 & \bf \centering 7.183789e+10 & \bf \centering 7.055 & \bf \centering 1.635093e+11 
\tabularnewline
\bf \centering 7.065 & \bf \centering 2.397454e+11 & \bf \centering 7.075 & \bf \centering 2.416798e+11 
\tabularnewline
\bf \centering 7.085 & \bf \centering 9.367087e+10 & \bf \centering 7.095 & \bf \centering 8.160678e+10 
\tabularnewline
\bf \centering 7.105 & \bf \centering 7.391695e+10 & \bf \centering 7.115 & \bf \centering 6.916173e+10 
\tabularnewline
\bf \centering 7.125 & \bf \centering 2.670642e+11 & \bf \centering 7.135 & \bf \centering 5.900569e+10 
\tabularnewline
\bf \centering 7.145 & \bf \centering 7.260986e+10 & \bf \centering 7.155 & \bf \centering 8.752744e+10 
\tabularnewline
\bf \centering 7.165 & \bf \centering 1.197512e+11 & \bf \centering 7.175 & \bf \centering 1.238181e+11 
\tabularnewline
\bf \centering 7.185 & \bf \centering 6.249968e+10 & \bf \centering 7.195 & \bf \centering 6.737176e+10 
\tabularnewline
\bf \centering 7.205 & \bf \centering 1.840103e+11 & \bf \centering 7.215 & \bf \centering 8.659686e+10 
\tabularnewline
\bf \centering 7.225 & \bf \centering 8.244552e+10 & \bf \centering 7.235 & \bf \centering 8.246247e+10 
\tabularnewline
\bf \centering 7.245 & \bf \centering 7.483718e+10 & \bf \centering 7.255 & \bf \centering 1.955892e+11 
\tabularnewline
\bf \centering 7.265 & \bf \centering 3.014524e+11 & \bf \centering 7.275 & \bf \centering 3.133525e+11 
\tabularnewline
\bf \centering 7.285 & \bf \centering 2.196092e+11 & \bf \centering 7.295 & \bf \centering 2.419927e+11 
\tabularnewline
\bf \centering 7.305 & \bf \centering 1.504764e+11 & \bf \centering 7.315 & \bf \centering 8.264881e+10 
\tabularnewline
\bf \centering 7.325 & \bf \centering 7.867272e+10 & \bf \centering 7.335 & \bf \centering 7.464556e+10 
\tabularnewline
\bf \centering 7.345 & \bf \centering 7.106800e+10 & \bf \centering 7.355 & \bf \centering 7.119105e+10 
\tabularnewline
\bf \centering 7.365 & \bf \centering 7.673568e+10 & \bf \centering 7.375 & \bf \centering 6.803845e+10 
\tabularnewline
\bf \centering 7.385 & \bf \centering 6.946828e+10 & \bf \centering 7.395 & \bf \centering 6.915946e+10 
\tabularnewline
\bf \centering 7.405 & \bf \centering 6.193035e+10 & \bf \centering 7.415 & \bf \centering 4.303328e+10 
\tabularnewline
\bf \centering 7.425 & \bf \centering 4.321316e+10 & \bf \centering 7.435 & \bf \centering 4.465606e+10 
\tabularnewline
\bf \centering 7.445 & \bf \centering 3.690023e+10 & \bf \centering 7.455 & \bf \centering 4.466802e+10 
\tabularnewline
\bf \centering 7.465 & \bf \centering 3.179155e+10  &\bf \centering 7.475 & \bf \centering 3.844900e+10 
\tabularnewline
\bf \centering 7.485 & \bf \centering 2.704513e+10 & \bf \centering 7.495 & \bf \centering 3.104064e+10 
\tabularnewline
\bf \centering 7.505 & \bf \centering 6.004680e+10 & \bf \centering 7.515 & \bf \centering 5.486610e+10 
\tabularnewline
\bf \centering 7.525 & \bf \centering 4.431850e+10 & \bf \centering 7.535 & \bf \centering 5.784695e+10 
\tabularnewline
\bf \centering 7.545 & \bf \centering 5.783848e+10 & \bf \centering 7.555 & \bf \centering 4.973048e+10 
\tabularnewline
\bf \centering 7.565 & \bf \centering 4.517184e+10 & \bf \centering 7.575 & \bf \centering 4.176496e+10 
\tabularnewline
\bf \centering 7.585 & \bf \centering 4.828349e+10 & \bf \centering 7.595 & \bf \centering 4.659774e+10 
\tabularnewline
\bf \centering 7.605 & \bf \centering 7.392259e+11 & \bf \centering 7.615 & \bf \centering 1.467810e+12 
\tabularnewline
\bf \centering 7.625 & \bf \centering 1.453397e+12 & \bf \centering 7.635 & \bf \centering 1.442492e+12 
\tabularnewline
\bf \centering 7.645 & \bf \centering 1.434122e+12 & \bf \centering 7.655 & \bf \centering 7.257323e+11 
\tabularnewline
\bf \centering 7.665 & \bf \centering 3.664912e+10 & \bf \centering 7.675 & \bf \centering 3.505441e+10 
\tabularnewline
\bf \centering 7.685 & \bf \centering 3.589299e+10 & \bf \centering 7.695 & \bf \centering 3.363140e+10 
\tabularnewline
\bf \centering 7.705 & \bf \centering 2.289316e+12 & \bf \centering 7.715 & \bf \centering 3.096541e+10 
\tabularnewline
\bf \centering 7.725 & \bf \centering 1.800014e+10 & \bf \centering 7.735 & \bf \centering 1.355683e+13 
\tabularnewline
\bf \centering 7.745 & \bf \centering 3.937986e+10 & \bf \centering 7.755 & \bf \centering 2.947508e+10 
\tabularnewline
\bf \centering 7.765 & \bf \centering 6.110831e+10 & \bf \centering 7.775 & \bf \centering 2.368580e+10 
\tabularnewline
\bf \centering 7.785 & \bf \centering 1.570823e+10 & \bf \centering 7.795 & \bf \centering 1.691030e+10 
\tabularnewline
\bf \centering 7.805 & \bf \centering 2.926460e+10 & \bf \centering 7.815 & \bf \centering 4.655702e+10 
\tabularnewline
\bf \centering 7.825 & \bf \centering 4.299584e+10 & \bf \centering 7.835 & \bf \centering 3.956760e+10 
\tabularnewline
\bf \centering 7.845 & \bf \centering 4.569065e+10 & \bf \centering 7.855 & \bf \centering 4.107731e+10 
\tabularnewline
\bf \centering 7.865 & \bf \centering 4.376411e+10 & \bf \centering 7.875 & \bf \centering 3.895822e+10 
\tabularnewline
\bf \centering 7.885 & \bf \centering 4.034040e+10 & \bf \centering 7.895 & \bf \centering 3.627639e+10 
\tabularnewline
\bf \centering 7.905 & \bf \centering 5.165830e+10 & \bf \centering 7.915 & \bf \centering 6.386717e+10 
\tabularnewline
\bf \centering 7.925 & \bf \centering 6.614795e+10 & \bf \centering 7.935 & \bf \centering 5.977366e+10 
\tabularnewline
\bf \centering 7.945 & \bf \centering 5.758090e+10 & \bf \centering 7.955 & \bf \centering 6.063938e+10 
\tabularnewline
\bf \centering 7.965 & \bf \centering 6.189535e+10 & \bf \centering 7.975 & \bf \centering 5.880723e+10 
\tabularnewline
\bf \centering 7.985 & \bf \centering 5.489438e+10 & \bf \centering 7.995 & \bf \centering 6.106408e+10 
\tabularnewline
\bf \centering 8.005 & \bf \centering 3.359944e+10 & \bf \centering 8.015 & \bf \centering 4.797140e+09 
\tabularnewline
\bf \centering 8.025 & \bf \centering 7.923375e+09 & \bf \centering 8.035 & \bf \centering 4.906349e+09 
\tabularnewline

\tabularnewline

\hline
  \hline
  \end{tabular}

% tableau page 9

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}

  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 8.045 & \bf \centering 4.354890e+09 & \bf \centering 8.055 & \bf \centering 5.856397e+09 
\tabularnewline
\bf \centering 8.065 & \bf \centering 5.279513e+09 & \bf \centering 8.075 & \bf \centering 4.435218e+09 
\tabularnewline
\bf \centering 8.085 & \bf \centering 5.090373e+09  & \bf \centering 8.095 & \bf \centering 2.549487e+09 
\tabularnewline
\bf \centering 8.105 & \bf \centering 2.147573e+10 & \bf \centering 8.115 & \bf \centering 1.763277e+10 
\tabularnewline
\bf \centering 8.125 & \bf \centering 9.655694e+09 & \bf \centering 8.135 & \bf \centering 1.589890e+10 
\tabularnewline
\bf \centering 8.145 & \bf \centering 1.936018e+10  & \bf \centering 8.155 & \bf \centering 2.164473e+10 
\tabularnewline
\bf \centering 8.165 & \bf \centering 1.985934e+10 & \bf \centering 8.175 & \bf \centering 2.083734e+10 
\tabularnewline
\bf \centering 8.185 & \bf \centering 2.631382e+10 & \bf \centering 8.195 & \bf \centering 8.983348e+09 
\tabularnewline
\bf \centering 8.205 & \bf \centering 1.247298e+10 & \bf \centering 8.215 & \bf \centering 3.063555e+09 
\tabularnewline
\bf \centering 8.225 & \bf \centering 3.206665e+09 & \bf \centering 8.235 & \bf \centering 3.853739e+09 
\tabularnewline
\bf \centering 8.245 & \bf \centering 3.874205e+09 & \bf \centering 8.255 & \bf \centering 3.514921e+09 
\tabularnewline
\bf \centering 8.265 & \bf \centering 4.863850e+09 & \bf \centering 8.275 & \bf \centering 2.328505e+09 
\tabularnewline
\bf \centering 8.285 & \bf \centering 3.661874e+09 & \bf \centering 8.295 & \bf \centering 3.345204e+09 
\tabularnewline
\bf \centering 8.305 & \bf \centering 4.031686e+09 & \bf \centering 8.315 & \bf \centering 5.020313e+09 
\tabularnewline
\bf \centering 8.325 & \bf \centering 4.231978e+09 & \bf \centering 8.335 & \bf \centering 4.492946e+09 
\tabularnewline
\bf \centering 8.345 & \bf \centering 5.798253e+09  & \bf \centering 8.355 & \bf \centering 4.732754e+09 
\tabularnewline
\bf \centering 8.365 & \bf \centering 2.464248e+09 & \bf \centering 8.375 & \bf \centering 3.589718e+09 
\tabularnewline
\bf \centering 8.385 & \bf \centering 4.512279e+09 & \bf \centering 8.395 & \bf \centering 4.614447e+09 
\tabularnewline
\bf \centering 8.405 & \bf \centering 1.955264e+10 & \bf \centering 8.415 & \bf \centering 3.853971e+10 
\tabularnewline
\bf \centering 8.425 & \bf \centering 3.167328e+10 & \bf \centering 8.435 & \bf \centering 3.140647e+10 
\tabularnewline
\bf \centering 8.445 & \bf \centering 3.478354e+10 & \bf \centering 8.455 & \bf \centering 3.087171e+10 
\tabularnewline
\bf \centering 8.465 & \bf \centering 3.298317e+10 & \bf \centering 8.475 & \bf \centering 6.953100e+10 
\tabularnewline
\bf \centering 8.485 & \bf \centering 3.040557e+10 & \bf \centering 8.495 & \bf \centering 3.427550e+10 
\tabularnewline
\bf \centering 8.505 & \bf \centering 8.172340e+10 & \bf \centering 8.515 & \bf \centering 1.316340e+11 
\tabularnewline
\bf \centering 8.525 & \bf \centering 1.303361e+11 & \bf \centering 8.535 & \bf \centering 1.268656e+11 
\tabularnewline
\bf \centering 8.545 & \bf \centering 1.302655e+11 & \bf \centering 8.555 & \bf \centering 1.283667e+11 
\tabularnewline
\bf \centering 8.565 & \bf \centering 1.237305e+11 & \bf \centering 8.575 & \bf \centering 1.349817e+11 
\tabularnewline
\bf \centering 8.585 & \bf \centering 1.338496e+11 & \bf \centering 8.595 & \bf \centering 1.286173e+11 
\tabularnewline
\bf \centering 8.605 & \bf \centering 6.392768e+10 & \bf \centering 8.615 & \bf \centering 7.986287e+09 
\tabularnewline
\bf \centering 8.625 & \bf \centering 6.504078e+09 & \bf \centering 8.635 & \bf \centering 7.555408e+09 
\tabularnewline
\bf \centering 8.645 & \bf \centering 7.504175e+09 & \bf \centering 8.655 & \bf \centering 5.872716e+09 
\tabularnewline
\bf \centering 8.665 & \bf \centering 6.833068e+09 & \bf \centering 8.675 & \bf \centering 6.995839e+09 
\tabularnewline
\bf \centering 8.685 & \bf \centering 4.709157e+09 & \bf \centering 8.695 & \bf \centering 5.958108e+09 
\tabularnewline
\bf \centering 8.705 & \bf \centering 7.367939e+09 & \bf \centering 8.715 & \bf \centering 7.844749e+09 
\tabularnewline
\bf \centering 8.725 & \bf \centering 7.307100e+09 & \bf \centering 8.735 & \bf \centering 6.415399e+09 
\tabularnewline
\bf \centering 8.745 & \bf \centering 7.085488e+09 & \bf \centering 8.755 & \bf \centering 5.239605e+09 
\tabularnewline
\bf \centering 8.765 & \bf \centering 6.516528e+09 & \bf \centering 8.775 & \bf \centering 6.888723e+09 
\tabularnewline
\bf \centering 8.785 & \bf \centering 5.980363e+09 & \bf \centering 8.795 & \bf \centering 4.994701e+09 
\tabularnewline
\bf \centering 8.805 & \bf \centering 6.840178e+10 & \bf \centering 8.815 & \bf \centering 1.214320e+11 
\tabularnewline
\bf \centering 8.825 & \bf \centering 1.226491e+11 & \bf \centering 8.835 & \bf \centering 1.268534e+11 
\tabularnewline
\bf \centering 8.845 & \bf \centering 1.178760e+11 & \bf \centering 8.855 & \bf \centering 1.261939e+11 
\tabularnewline
\bf \centering 8.865 & \bf \centering 1.224430e+11 & \bf \centering 8.875 & \bf \centering 1.366157e+11 
\tabularnewline
\bf \centering 8.885 & \bf \centering 1.264726e+11 & \bf \centering 8.895 & \bf \centering 1.324736e+11 
\tabularnewline
\bf \centering 8.905 & \bf \centering 6.931002e+10 & \bf \centering 8.915 & \bf \centering 6.146281e+09 
\tabularnewline
\bf \centering 8.925 & \bf \centering 5.408986e+09 & \bf \centering 8.935 & \bf \centering 5.399676e+09 
\tabularnewline
\bf \centering 8.945 & \bf \centering 6.887496e+09 & \bf \centering 8.955 & \bf \centering 6.614811e+09 
\tabularnewline
\bf \centering 8.965 & \bf \centering 6.276003e+09 & \bf \centering 8.975 & \bf \centering 5.742635e+09 
\tabularnewline
\bf \centering 8.985 & \bf \centering 6.271210e+09 & \bf \centering 8.995 & \bf \centering 5.927215e+09 
\tabularnewline
\bf \centering 9.005 & \bf \centering 8.610673e+10 & \bf \centering 9.015 & \bf \centering 1.615990e+11 
\tabularnewline
\bf \centering 9.025 & \bf \centering 1.678333e+11 & \bf \centering 9.035 & \bf \centering 1.720771e+11 
\tabularnewline
\bf \centering 9.045 & \bf \centering 1.714093e+11 & \bf \centering 9.055 & \bf \centering 1.681304e+11 
\tabularnewline

\tabularnewline

\hline
  \hline
  \end{tabular}

% tableau 10

\begin{tabular}{p{4.2cm} p{4.2cm} p{4.2cm} p{4.2cm}}

  \hline 
  \hline 
  \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$ & \bf \centering Energy (MeV) & \bf \centering Gammas.cm$^{-2}$.s$^{-1}$
 \tabularnewline
  \hline 

\tabularnewline
\bf \centering 9.065 & \bf \centering 1.674385e+11 & \bf \centering 9.075 & \bf \centering 1.707822e+11 
\tabularnewline
\bf \centering 9.085 & \bf \centering 1.734625e+11 & \bf \centering 9.095 & \bf \centering 1.654341e+11 
\tabularnewline
\bf \centering 9.105 & \bf \centering 8.616051e+10 & \bf \centering 9.115 & \bf \centering 1.155631e+09 
\tabularnewline
\bf \centering 9.125 & \bf \centering 2.009821e+09 & \bf \centering 9.135 & \bf \centering 1.208225e+09 
\tabularnewline
\bf \centering 9.145 & \bf \centering 1.845366e+09 & \bf \centering 9.155 & \bf \centering 1.286536e+09 
\tabularnewline
\bf \centering 9.165 & \bf \centering 1.305606e+09 & \bf \centering 9.175 & \bf \centering 1.058063e+09 
\tabularnewline
\bf \centering 9.185 & \bf \centering 1.061964e+09 & \bf \centering 9.195 & \bf \centering 9.791538e+08 
\tabularnewline
\bf \centering 9.205 & \bf \centering 1.136450e+09 & \bf \centering 9.215 & \bf \centering 9.122502e+08 
\tabularnewline
\bf \centering 9.225 & \bf \centering 9.122749e+08 & \bf \centering 9.235 & \bf \centering 2.059946e+09 
\tabularnewline
\bf \centering 9.245 & \bf \centering 9.669593e+08 & \bf \centering 9.255 & \bf \centering 5.374402e+10 
\tabularnewline
\bf \centering 9.265 & \bf \centering 9.926257e+10 & \bf \centering 9.275 & \bf \centering 1.024625e+11 
\tabularnewline
\bf \centering 9.285 & \bf \centering 9.926941e+10 & \bf \centering 9.295 & \bf \centering 1.003302e+11 
\tabularnewline
\bf \centering 9.305 & \bf \centering 5.550827e+10 & \bf \centering 9.315 & \bf \centering 1.460669e+08 
\tabularnewline
\bf \centering 9.325 & \bf \centering 1.133726e+09 & \bf \centering 9.335 & \bf \centering 1.771312e+08 
\tabularnewline
\bf \centering 9.345 & \bf \centering 4.236509e+08 & \bf \centering 9.355 & \bf \centering 6.491263e+08 
\tabularnewline
\bf \centering 9.365 & \bf \centering 5.813655e+07 & \bf \centering 9.375 & \bf \centering 1.647950e+08 
\tabularnewline
\bf \centering 9.385 & \bf \centering 2.632036e+08 & \bf \centering 9.395 & \bf \centering 2.513725e+08 
\tabularnewline
\bf \centering 9.405 & \bf \centering 3.494458e+08 & \bf \centering 9.415 & \bf \centering 2.818384e+08 
\tabularnewline
\bf \centering 9.425 & \bf \centering 4.144856e+08 & \bf \centering 9.435 & \bf \centering 2.633242e+08 
\tabularnewline
\bf \centering 9.445 & \bf \centering 3.332542e+08 & \bf \centering 9.455 & \bf \centering 1.944464e+07 
\tabularnewline
\bf \centering 9.465 & \bf \centering 6.965541e+08 & \bf \centering 9.475 & \bf \centering 9.258739e+07 
\tabularnewline
\bf \centering 9.485 & \bf \centering 1.055700e+08 & \bf \centering 9.495 & \bf \centering 5.605511e+08 
\tabularnewline
\bf \centering 9.505 & \bf \centering 2.498472e+08 & \bf \centering 9.515 & \bf \centering 8.267858e+07 
\tabularnewline
\bf \centering 9.525 & \bf \centering 2.915337e+07 & \bf \centering 9.535 & \bf \centering 1.604175e+08 
\tabularnewline
\bf \centering 9.545 & \bf \centering 7.775750e+07 & \bf \centering 9.555 & \bf \centering 9.802458e+07 
\tabularnewline
\bf \centering 9.565 & \bf \centering 1.280754e+08 & \bf \centering 9.575 & \bf \centering 5.073984e+08 
\tabularnewline 
\bf \centering 9.585 & \bf \centering 7.980629e+08 & \bf \centering 9.595 & \bf \centering 4.329017e+08 
\tabularnewline
\bf \centering 9.605 & \bf \centering 5.345833e+08 & \bf \centering 9.615 & \bf \centering 1.665356e+08 
\tabularnewline
\bf \centering 9.625 & \bf \centering 3.253000e+08 & \bf \centering 9.635 & \bf \centering 1.012343e+07 
\tabularnewline
\bf \centering 9.645 & \bf \centering 0.000000e+00 & \bf \centering 9.655 & \bf \centering 3.471765e+07 
\tabularnewline
\bf \centering 9.665 & \bf \centering 1.990008e+07 & \bf \centering 9.675 & \bf \centering 0.000000e+00 
\tabularnewline
\bf \centering 9.685 & \bf \centering 1.888757e+08 & \bf \centering 9.695 & \bf \centering 8.369541e+07 
\tabularnewline
\bf \centering 9.705 & \bf \centering 1.704274e+10 & \bf \centering 9.715 & \bf \centering 4.168821e+10 
\tabularnewline
\bf \centering 9.725 & \bf \centering 3.882021e+10 & \bf \centering 9.735 & \bf \centering 3.733299e+10 
\tabularnewline
\bf \centering 9.745 & \bf \centering 3.793519e+10 & \bf \centering 9.755 & \bf \centering 4.080612e+10 
\tabularnewline
\bf \centering 9.765 & \bf \centering 3.823787e+10 & \bf \centering 9.775 & \bf \centering 3.822175e+10 
\tabularnewline
\bf \centering 9.785 & \bf \centering 3.958152e+10 & \bf \centering 9.795 & \bf \centering 4.000108e+10 
\tabularnewline
\bf \centering 9.805 & \bf \centering 2.163756e+10 & \bf \centering 9.815 & \bf \centering 6.697928e+08 
\tabularnewline
\bf \centering 9.825 & \bf \centering 9.388655e+07 & \bf \centering 9.835 & \bf \centering 2.337674e+07 
\tabularnewline
\bf \centering 9.845 & \bf \centering 9.830200e+06  & \bf \centering 9.855 & \bf \centering 6.407189e+07 
\tabularnewline
\bf \centering 9.865 & \bf \centering 4.979948e+07 & \bf \centering 9.875 & \bf \centering 1.745777e+07 
\tabularnewline
\bf \centering 9.885 & \bf \centering 5.032472e+07 & \bf \centering 9.895 & \bf \centering 9.315021e+07 
\tabularnewline
\bf \centering 9.905 & \bf \centering 1.029589e+07 & \bf \centering 9.915 & \bf \centering 2.917632e+08 
\tabularnewline
\bf \centering 9.925 & \bf \centering 9.944524e+07  & \bf \centering 9.935 & \bf \centering 0.000000e+00 
\tabularnewline
\bf \centering 9.945 & \bf \centering 2.565962e+07 & \bf \centering 9.955 & \bf \centering 3.595700e+08 
\tabularnewline
\bf \centering 9.965 & \bf \centering 9.820181e+07 & \bf \centering 9.975 & \bf \centering 6.477107e+07 
\tabularnewline
\bf \centering 9.985 & \bf \centering 4.609961e+08  & \bf \centering 9.995 & \bf \centering 1.040360e+08 
\tabularnewline
\tabularnewline

  \hline
  \hline
  \end{tabular}
